SpecPath: Testing Coding Agents Across Contract-Equivalent Specification Histories

Modern coding agents increasingly appear capable of following complex software requirements, yet their success leaves a critical ambiguity: do they resolve the active specification, or merely follow the most salient path by which it was stated? We identify specification-path sensitivity, a failure mode in which requirement histories that are equivalent in their final meaning lead the same agent system to produce behaviorally different programs. This reframes evolving-requirement evaluation as active-contract resolution: before writing code, an agent must determine which requirements still count. Building on this view, we introduce SpecPath, a diagnostic evaluation that holds the repository, final contract, verifier, agent system, and execution budget fixed while changing only the revision path that leads to the contract. Rather than treating each patch as an isolated pass or failure, SpecPath uses paired executable outcomes to reveal whether an agent realizes the same tested behavior across contract-equivalent histories. Across five calibrated software tasks and fourteen coding-agent configurations, aggregate direct and revision-history accuracy is nearly unchanged; nevertheless, 35 of 100 complete blocks that succeed on the direct specification fail on at least one equivalent history. These results show that implementation success on a consolidated request does not guarantee specification-path invariance. Evaluating evolving requirements therefore calls for controlled tests of whether agents are robust to the path by which a specification becomes final.

==> figures/figure1_overview.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  >={Latex[length=2.0mm,width=1.3mm]},
  flow/.style={->,line width=.9pt,draw=specBlue!80},
  history/.style={rounded corners=2pt,draw=specGray!55,line width=.55pt,
    fill=white,align=left,inner sep=5pt,font=\scriptsize},
  active/.style={history,draw=specTeal,line width=.75pt,fill=specTealLight},
  obsolete/.style={history,draw=specRed!75,dashed,line width=.7pt,
    fill=specRedLight,text=specRed},
  resolve/.style={rounded corners=2pt,draw=specBlue!65,line width=.6pt,
    fill=white,align=center,inner sep=4pt,font=\scriptsize},
  run/.style={rounded corners=2pt,draw=specGray!55,line width=.6pt,
    fill=white,align=left,inner sep=5pt,font=\scriptsize},
  result/.style={rounded corners=2pt,draw=specGray!55,line width=.6pt,
    fill=white,align=left,inner sep=5pt,font=\scriptsize},
  proposition/.style={align=center,font=\scriptsize\bfseries,text=specGray},
  lane/.style={anchor=east,font=\scriptsize\bfseries,text=specGray}
]
  % The top row states the benchmark argument before the concrete example.
  \node[proposition] (p1) at (2.25,5.15)
    {DIFFERENT HISTORIES\\[-1pt]\normalfont\(H_D \ne H_O\)};
  \node[proposition,text=specBlue] (p2) at (6.35,5.15)
    {SAME ACTIVE CONTRACT\\[-1pt]\normalfont
     \(\operatorname{Resolve}(H_D)=\operatorname{Resolve}(H_O)=C^\star\)};
  \node[proposition] (p3) at (10.35,5.15)
    {MATCHED EXECUTION\\[-1pt]\normalfont fresh runs; controls fixed};
  \node[proposition,text=specRed] (p4) at (14.85,5.15)
    {DIFFERENT BEHAVIOR\\[-1pt]\normalfont \(B_D \ne B_O\)};
  \draw[->,specGray!55,line width=.7pt] (p1.east)--(p2.west);
  \draw[->,specGray!55,line width=.7pt] (p2.east)--(p3.west);
  \draw[->,specGray!55,line width=.7pt] (p3.east)--(p4.west);

  \node[lane] at (.55,3.35) {Direct};
  \node[lane] at (.55,1.20) {Override};

  \node[active,text width=3.05cm,anchor=west] (direct) at (.75,3.35)
    {\textbf{State \(C^\star\) directly}\\[2pt]
     required missing \(\rightarrow\) raise\\
     optional missing \(\rightarrow\) default};

  \node[obsolete,text width=1.20cm,anchor=west] (old) at (.75,1.20)
    {\textbf{Old \(C_0\)}\\
     req. \(\rightarrow\) \texttt{None}};
  \node[active,text width=1.55cm,anchor=west] (new) at (2.60,1.20)
    {\textbf{Turn 2: \(C^\star\)}\\
     req. \(\rightarrow\) raise\\
     opt. \(\rightarrow\) default};
  \draw[->,specRed,line width=.8pt] (old.east)--(new.west);

  % A shared region keeps the two independent lanes visible while making
  % contract equivalence impossible to miss.
  \path[rounded corners=3pt,draw=specBlue,line width=.8pt,fill=specBlueLight]
    (4.75,.45) rectangle (7.95,4.15);
  \node[resolve,text width=2.45cm] (rd) at (6.35,3.35)
    {\(\operatorname{Resolve}(H_D)=C^\star\)};
  \node[align=center,font=\scriptsize,text=specBlue] at (6.35,2.27)
    {\textbf{same active atoms}\\
     required: raise \(\cdot\) optional: default};
  \node[resolve,text width=2.45cm] (ro) at (6.35,1.20)
    {\(\operatorname{Resolve}(H_O)=C^\star\)};

  % The control frame applies to both executions, not to the contract alone.
  \path[rounded corners=3pt,draw=specGray!60,line width=.7pt,fill=specGrayLight]
    (8.55,.45) rectangle (12.10,4.15);
  \node[align=center,font=\tiny\bfseries,text=specGray] at (10.325,2.42)
    {SAME CONTROLS FOR BOTH RUNS};
  \node[align=center,font=\tiny,text=specGray,text width=3.05cm]
    at (10.325,2.08)
    {repo \(\cdot\) agent configuration\\20-min budget \(\cdot\) verifier};
  \node[run,text width=2.55cm,anchor=west] (runD) at (8.90,3.03)
    {\textbf{Agent run D}\quad fresh \(R^0\)\\[2pt]
     resulting patch \(P_D\)};
  \node[run,text width=2.55cm,anchor=west] (runO) at (8.90,1.20)
    {\textbf{Agent run O}\quad fresh \(R^0\)\\[2pt]
     resulting patch \(P_O\)};

  \node[result,text width=3.55cm,anchor=west] (outD) at (12.75,3.03)
    {\textbf{Required-missing probe}\\[2pt]
     raises \texttt{SecretNotFoundError}
     \hfill\textcolor{specTeal}{\textbf{\checkmark}}\\
     \textcolor{specGray}{Block score}\hfill\textbf{5/5}};
  \node[result,text width=3.55cm,anchor=west,draw=specRed!80,
    fill=specRedLight] (outO) at (12.75,1.20)
    {\textbf{Required-missing probe}\\[2pt]
     returns \texttt{None}
     \hfill\textcolor{specRed}{\textbf{\(\times\)}}\\
     \textcolor{specGray}{Block score}\hfill\textbf{4/5}};
  \node[anchor=north east,font=\tiny\bfseries,text=specRed] (stale)
    at (16.82,.52) {stale behavior from superseded \(C_0\)};
  \draw[->,specRed,line width=.75pt] (stale.north) -- (outO.south east);

  \draw[flow] (direct.east)--(4.75,3.35);
  \draw[flow] (new.east)--(4.75,1.20);
  \draw[flow] (7.95,3.35)--(runD.west);
  \draw[flow] (7.95,1.20)--(runO.west);
  \draw[flow] (runD.east)--(outD.west);
  \draw[flow] (runO.east)--(outO.west);
\end{tikzpicture}


==> figures/figure2_construction.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  >={Latex[length=1.8mm,width=1.2mm]},
  operation/.style={rounded corners=2pt,draw=specGray!55,line width=.6pt,
    fill=white,text width=2.65cm,minimum height=1.55cm,align=left,
    inner sep=5pt,font=\scriptsize},
  artifact/.style={rounded corners=2pt,draw=specBlue!70,line width=.6pt,
    fill=specBlueLight,text width=2.65cm,minimum height=.62cm,align=center,
    inner sep=3pt,font=\scriptsize},
  gate/.style={rounded corners=2pt,draw=specGold,line width=.65pt,
    fill=specGoldLight,text width=2.65cm,minimum height=.72cm,align=center,
    inner sep=3pt,font=\tiny},
  phase/.style={font=\scriptsize\bfseries,text=specGray,align=center},
  flow/.style={->,draw=specGray!70,line width=.75pt},
  passflow/.style={->,draw=specTeal,line width=.9pt}
]
  \node[phase] at (3.10,5.45) {GROUND THE TASK};
  \draw[specGray!35,line width=.7pt] (.05,5.18)--(6.15,5.18);
  \node[phase] at (8.10,5.45) {VALIDATE THE ORACLE};
  \draw[specGray!35,line width=.7pt] (6.60,5.18)--(9.60,5.18);
  \node[phase] at (13.15,5.45) {CONSTRUCT AND AUDIT COUNTERFACTUALS};
  \draw[specGray!35,line width=.7pt] (10.05,5.18)--(16.25,5.18);

  \node[operation] (s1) at (1.45,4.05)
    {\textbf{1\quad Anchor source state}\\[3pt]
     public PR \(\cdot\) base/head\\
     scoped code and tests};
  \node[artifact] (a1) at (1.45,2.82)
    {\textbf{OUTPUT}\\[-1pt] source snapshot \(S\)};
  \node[gate] (g1) at (1.45,1.83)
    {\textbf{SOURCE GATE \textcolor{specTeal}{\checkmark}}\\
     reproducible base; focused scope};

  \node[operation] (s2) at (4.75,4.05)
    {\textbf{2\quad Reconcile contract}\\[3pt]
     issue \(\cdot\) review \(\cdot\) diff \(\cdot\) tests\\
     reconcile scoped atoms};
  \node[artifact] (a2) at (4.75,2.82)
    {\textbf{OUTPUT}\\[-1pt] active contract \(C^\star\)};
  \node[gate] (g2) at (4.75,1.83)
    {\textbf{CONTRACT GATE \textcolor{specTeal}{\checkmark}}\\
     complete, scoped, and unambiguous};

  \node[operation] (s3) at (8.05,4.05)
    {\textbf{3\quad Validate verifier}\\[3pt]
     \textcolor{specTeal}{\checkmark} gold patch passes\\
     \textcolor{specRed}{\(\times\)} base + targeted\\
     \phantom{\textcolor{specRed}{\(\times\)}} mutants fail};
  \node[artifact] (a3) at (8.05,2.82)
    {\textbf{OUTPUT}\\[-1pt] validated verifier \(V\)};
  \node[gate] (g3) at (8.05,1.83)
    {\textbf{VERIFIER GATE \textcolor{specTeal}{\checkmark}}\\
     every contract atom is detected};

  \node[operation] (s4) at (11.35,4.05)
    {\textbf{4\quad Construct matched paths}\\[3pt]
     direct \(\cdot\) duplicate \(\cdot\) split\\
     override \(\cdot\) cancellation};
  \node[artifact] (a4) at (11.35,2.82)
    {\textbf{OUTPUT}\\[-1pt] history family \(\mathcal H\)};
  \node[gate] (g4) at (11.35,1.83)
    {\textbf{PATH GATE \textcolor{specTeal}{\checkmark}}\\
     different histories, same resolved \(C^\star\)};

  \node[operation] (s5) at (14.65,4.05)
    {\textbf{5\quad Independent audit}\\[3pt]
     structural replay \(\cdot\) blind text review\\
     adjudicate, then review again};
  \node[artifact] (a5) at (14.65,2.82)
    {\textbf{OUTPUT}\\[-1pt] audited \(S+C^\star+V+\mathcal H\)};
  \node[gate] (g5) at (14.65,1.83)
    {\textbf{AUDIT GATE} \quad pass / remediate};

  \foreach \s/\a/\g in {s1/a1/g1,s2/a2/g2,s3/a3/g3,s4/a4/g4,s5/a5/g5}{
    \draw[flow] (\s.south)--(\a.north);
    \draw[flow] (\a.south)--(\g.north);
  }
  \draw[flow] (s1.east)--(s2.west);
  \draw[flow] (s2.east)--(s3.west);
  \draw[flow] (s3.east)--(s4.west);
  \draw[flow] (s4.east)--(s5.west);

  \node[rounded corners=2pt,draw=specTeal,line width=.8pt,fill=specTealLight,
    text width=2.65cm,minimum height=.70cm,align=center,inner sep=3pt,
    font=\scriptsize\bfseries] (frozen) at (14.65,.55)
    {FROZEN TASK FAMILY \(\mathcal T\)};
  \draw[passflow] (g5.south)--node[right,font=\tiny\bfseries,text=specTeal]
    {PASS} (frozen.north);

  \node[rounded corners=2pt,draw=specRed!70,line width=.6pt,
    fill=specRedLight,text width=9.10cm,minimum height=.42cm,align=center,
    inner sep=2pt,font=\tiny\bfseries,text=specRed] (remediate) at (6.35,.78)
    {FAIL \(\rightarrow\) REMEDIATE THE AFFECTED STAGE \(\rightarrow\) RE-RUN INDEPENDENT AUDIT};
  \draw[->,specRed,line width=.75pt] (g5.south west) |- (remediate.east);

  \draw[specGray,line width=1.0pt] (.05,-.10)--(16.25,-.10);
  \node[fill=white,inner xsep=6pt,font=\tiny\bfseries,text=specGray]
    at (7.35,-.10)
    {CONSTRUCTION FREEZE: NO EVALUATED-AGENT OUTCOMES USED FOR REPAIR OR SELECTION};
  \node[rounded corners=2pt,draw=specBlue,line width=.8pt,fill=specBlueLight,
    text width=2.65cm,minimum height=.65cm,align=center,inner sep=3pt,
    font=\scriptsize\bfseries] (evaluation) at (14.65,-.82)
    {AGENT EVALUATION};
  \draw[passflow] (frozen.south)--(evaluation.north);
\end{tikzpicture}

